PoliVEM: a Python-driven virtual element framework for computational solid mechanics

This work presents PoliVEM, a software framework for the Virtual Element Method (VEM) in computational solid and structural mechanics. A C++17 computational core and a Python interface place one-dimensional beams, two- and three-dimensional elasticity, axisymmetric elasticity, transient diffusion, and finite-strain hyperelasticity in a common implementation. The framework stores vertex, edge, face, and cell degrees of freedom in one hierarchy, constructs the energy, strain, and $L^2$ projections from common polynomial data, and retains the consistency--stabilization split at the element level. The core separates the mesh, material, element, assembler, and solver responsibilities and combines them by composition. A new formulation supplies its projection, discrete form, and stabilization while reusing the mesh representation, degree-of-freedom numbering, boundary-condition treatment, sparse assembly, algebraic solvers, and Python binding pattern. The numerical infrastructure includes polygonal and polyhedral mesh input, higher-order entity numbering, cached projection operators, static condensation, coloured sparse assembly, linear solver selection based on the matrix structure, an incremental Newton method with line search and regularization, and explicit and implicit time integration. Three numerical experiments examine the shared implementation through polynomial reproduction, recovery after static condensation, higher-order degree-of-freedom handling, polygonal and polyhedral meshes, patch tests, stiffness spectra, and comparisons with independent finite element calculations. The results verify the common core for the beam and two- and three-dimensional elasticity formulations. They also identify the scaling of high-order polynomial bases on anisotropic cells and the memory required by sparse direct factorizations as the main limitations of the current implementation.

==> figures/architecture_tiers.tex <==
\begin{tikzpicture}[
  box/.style={draw, rounded corners=2pt, align=center, font=\footnotesize},
  tier/.style={box, minimum width=11cm, minimum height=1.05cm, font=\small},
  mod/.style={box, minimum width=2.5cm, minimum height=0.95cm, fill=gray!8},
  arrow/.style={-{Latex[length=1.8mm]}, thick},
  dep/.style={-{Latex[length=1.4mm]}, semithick, gray!55}
]
% --- tiers ---
\node[tier, fill=green!8] (mid)  at (0,5.0) {\textbf{Middleware tier (Python)}\\
     mesh input and output, drivers, post-processing, scientific-Python API};
\node[tier, fill=blue!6]  (bind) at (0,3.4) {\textbf{Binding layer}};

% --- exposed components (top row of the core) ---
\node[mod]              (solv) at (0,1.5)     {per-formulation\\ solvers};
\node[mod, fill=blue!8] (hyp)  at (3.7,1.5)   {finite-strain\\ library};

% --- support modules (bottom row of the core) ---
\node[mod] (mesh) at (-3.7,-0.7) {geometry\\ and mesh};
\node[mod] (mat)  at ( 0,-0.7)   {material};
\node[mod] (util) at ( 3.7,-0.7) {numerical\\ utilities};

% --- core container drawn behind the modules ---
\begin{scope}[on background layer]
  \node[draw, rounded corners=4pt, fill=gray!3, inner sep=11pt,
        fit=(solv)(hyp)(mesh)(mat)(util)] (core) {};
\end{scope}
\node[font=\footnotesize\bfseries, anchor=north west]
     at ([shift={(4pt,-4pt)}]core.north west) {Computational core (C++)};

% --- tier arrows ---
\draw[arrow] (mid)  -- node[right,font=\scriptsize]{pybind11} (bind);
\draw[arrow] (bind) -- (solv);
\draw[arrow] (bind) -- (hyp);

% --- dependency arrows (solvers built on the support modules) ---
\draw[dep] (solv) -- (mesh);
\draw[dep] (solv) -- (mat);
\draw[dep] (solv) -- (util);
\end{tikzpicture}


==> figures/core_classes.tex <==
\begin{tikzpicture}[
  cls/.style={draw, rounded corners=1pt, rectangle split, rectangle split parts=2,
              rectangle split part fill={blue!10, white},
              align=left, font=\scriptsize, text width=3.5cm},
  own/.style={-{Diamond[length=2.4mm,open]}, thick},
  use/.style={-{Latex[length=1.8mm]}, thick, dashed}
]
\node[cls] (mat)  at (-4.0, 2.9)
  {\textbf{Material}\nodepart{second} constitutive parameters\\ elasticity operator\\ strain energy and derivatives};
\node[cls] (mesh) at ( 1.6, 2.9)
  {\textbf{Mesh}\nodepart{second} node coordinates\\ element connectivity\\ local-to-global DOF map};
\node[cls] (elem) at (-4.0,-0.7)
  {\textbf{Element}\nodepart{second} cached projection\\ consistency term\\ stabilization term\\ energy, residual, tangent};
\node[cls] (asm)  at ( 1.6,-0.7)
  {\textbf{Assembler}\nodepart{second} owns the elements\\ persistent sparse structure\\ scatter map\\ global energy, residual, tangent};
\node[cls] (slv)  at (-1.2,-4.6)
  {\textbf{Solver}\nodepart{second} boundary conditions\\ sparse factorization\\ Newton iteration\\ time integration};

\draw[use] (mat.south)  -- (elem.north);
\draw[use] (mesh.south) -- (asm.north);
\draw[own] (asm.west)   -- (elem.east);
\draw[use] (slv.north east) -- (asm.south west);
\end{tikzpicture}


==> figures/elimination_tree.tex <==
\begin{tikzpicture}[
  x=0.58cm, y=0.58cm,
  ent/.style={font=\footnotesize},
  idx/.style={font=\scriptsize, gray},
  tn/.style={draw, circle, inner sep=0pt, minimum size=6mm, font=\footnotesize}
]
% ---------------- pattern of A ----------------
\begin{scope}
  \node[font=\small] at (3.5,1.7) {pattern of $\mathbf{A}$};
  \draw[gray!55] (0.5,0.5) rectangle (6.5,-5.5);
  \foreach \i in {1,...,6}{
    \node[idx] at (\i,1.0) {\i};
    \node[idx] at (-0.1,{1-\i}) {\i};
  }
  \foreach \r/\c in {1/1,2/2,3/3,4/4,5/5,6/6,
                     3/1,1/3,3/2,2/3,4/3,3/4,5/4,4/5,6/4,4/6}
    \node[ent] at (\c,{1-\r}) {$\times$};
\end{scope}
% ---------------- pattern of L ----------------
\begin{scope}[xshift=5.0cm]
  \node[font=\small] at (3.5,1.7) {pattern of $\mathbf{L}$};
  \draw[gray!55] (0.5,0.5) rectangle (6.5,-5.5);
  \foreach \i in {1,...,6}{
    \node[idx] at (\i,1.0) {\i};
    \node[idx] at (-0.1,{1-\i}) {\i};
  }
  \foreach \r/\c in {1/1,2/2,3/3,4/4,5/5,6/6,3/1,3/2,4/3,5/4,6/4}
    \node[ent] at (\c,{1-\r}) {$\times$};
  \node[ent] at (5,-5) {$\oplus$};
\end{scope}
% ---------------- elimination tree ----------------
\begin{scope}[xshift=10.2cm, yshift=-0.1cm]
  \node[font=\small] at (1.6,1.7) {elimination tree};
  \node[tn] (n1) at (0.5,-4.6) {1};
  \node[tn] (n2) at (2.7,-4.6) {2};
  \node[tn] (n3) at (1.6,-3.4) {3};
  \node[tn] (n4) at (1.6,-2.2) {4};
  \node[tn] (n5) at (1.6,-1.0) {5};
  \node[tn] (n6) at (1.6, 0.2) {6};
  \draw[thick] (n1) -- (n3);
  \draw[thick] (n2) -- (n3);
  \draw[thick] (n3) -- (n4);
  \draw[thick] (n4) -- (n5);
  \draw[thick] (n5) -- (n6);
\end{scope}
\end{tikzpicture}


==> figures/ex2_ogrid_construction.tex <==
\begin{tikzpicture}[
  font=\small,
  line cap=round,
  line join=round,
  >=Latex,
  gridline/.style={draw=gridgray, line width=0.45pt},
  boundary/.style={draw=black, line width=0.9pt},
  point/.style={circle, fill=black, inner sep=1.35pt},
  raypoint/.style={circle, fill=rayblue, inner sep=1.55pt},
  cornerpoint/.style={circle, fill=cornergreen, inner sep=1.55pt}
]

% --------------------------------------------------------------------------
% (a) O-grid indexing and interpolation
% --------------------------------------------------------------------------
\begin{scope}
  \coordinate (O)     at (0,0);
  \coordinate (in0)   at (1.000,0.000);
  \coordinate (in15)  at (0.966,0.259);
  \coordinate (in30)  at (0.866,0.500);
  \coordinate (in45)  at (0.707,0.707);
  \coordinate (in60)  at (0.500,0.866);
  \coordinate (in75)  at (0.259,0.966);
  \coordinate (in90)  at (0.000,1.000);

  \coordinate (out0)  at (4.500,0.000);
  \coordinate (out15) at (4.500,1.206);
  \coordinate (out30) at (4.500,2.598);
  \coordinate (out45) at (4.500,4.500);
  \coordinate (out60) at (2.598,4.500);
  \coordinate (out75) at (1.206,4.500);
  \coordinate (out90) at (0.000,4.500);

  % Physical domain.
  \path[fill=domainblue]
    (in0) -- (out0) -- (out15) -- (out30) -- (out45)
    -- (out60) -- (out75) -- (out90) -- (in90)
    arc[start angle=90,end angle=0,radius=1] -- cycle;

  % Rays and radial layers.
  \foreach \ang in {0,15,30,45,60,75,90}{
    \draw[gridline] (in\ang) -- (out\ang);
  }
  \foreach \t in {0.25,0.50,0.75}{
    \draw[gridline]
      ($(in0)!\t!(out0)$) --
      ($(in15)!\t!(out15)$) --
      ($(in30)!\t!(out30)$) --
      ($(in45)!\t!(out45)$) --
      ($(in60)!\t!(out60)$) --
      ($(in75)!\t!(out75)$) --
      ($(in90)!\t!(out90)$);
  }

  % Highlight one cell E_ij.
  \coordinate (xij)     at ($(in30)!0.25!(out30)$);
  \coordinate (xipj)    at ($(in45)!0.25!(out45)$);
  \coordinate (xipjp)   at ($(in45)!0.50!(out45)$);
  \coordinate (xijp)    at ($(in30)!0.50!(out30)$);
  \path[fill=cellorange!48, draw=cellorange!80!black, line width=1.0pt]
    (xij) -- (xipj) -- (xipjp) -- (xijp) -- cycle;

  % Highlight ray i and the corner ray.
  \draw[rayblue, line width=1.25pt] (in30) -- (out30);
  \draw[cornergreen, dashed, line width=1.15pt] (O) -- (out45);

  % Domain boundary.
  \draw[boundary]
    (in0) -- (out0) -- (out15) -- (out30) -- (out45)
    -- (out60) -- (out75) -- (out90) -- (in90)
    arc[start angle=90,end angle=0,radius=1];

  % Points and labels.
  \node[raypoint] at (in30) {};
  \node[raypoint] at (out30) {};
  \node[cornerpoint] at (out45) {};
  \node[point] at (xij) {};
  \node[point] at (xipj) {};
  \node[point] at (xipjp) {};
  \node[point] at (xijp) {};

  \node[rayblue, anchor=north west] at ($(in30)+(0.05,-0.03)$)
    {$\bm p_i^{\mathrm{in}}$};
  \node[rayblue, anchor=west] at ($(out30)+(0.08,0)$)
    {$\bm p_i^{\mathrm{out}}$};
  \node[cornergreen, anchor=south west] at ($(out45)+(0.04,0.04)$)
    {$(W,H)$};

  \node[anchor=south east, inner sep=1pt] at ($(xij)+(-0.03,0.03)$)
    {$\bm x_{ij}$};
  \node[anchor=south east, inner sep=1pt] at ($(xipj)+(-0.03,0.03)$)
    {$\bm x_{i+1,j}$};
  \node[anchor=south west, inner sep=1pt] at ($(xipjp)+(0.03,0.03)$)
    {$\bm x_{i+1,j+1}$};
  \node[anchor=north west, inner sep=1pt] at ($(xijp)+(0.03,-0.03)$)
    {$\bm x_{i,j+1}$};
  \node[font=\small\bfseries] at ($(xij)!0.50!(xipjp)$) {$E_{ij}$};

  % Angular labels.
  \draw[rayblue, -{Latex[length=1.6mm]}, line width=0.8pt]
    (0.72,0) arc[start angle=0,end angle=30,radius=0.72];
  \node[rayblue] at (0.83,0.24) {$\theta_i$};

  % Coordinate directions and radius.
  \draw[-{Latex[length=1.7mm]}] (O) -- (1.45,0)
    node[below right] {$x$};
  \draw[-{Latex[length=1.7mm]}] (O) -- (0,1.45)
    node[above left] {$y$};
  \draw[<->, line width=0.6pt] (O) -- (in75)
    node[midway, left] {$a$};

  \node[anchor=north, font=\bfseries] at (2.25,-1.05)
    {(a) Ray and cell indexing};
\end{scope}

% --------------------------------------------------------------------------
% (b) Why the corner ray is required
% --------------------------------------------------------------------------
\begin{scope}[xshift=7.0cm]
  \coordinate (Ob) at (0,0);
  \coordinate (Rb) at (4.5,0);
  \coordinate (C)  at (4.5,4.5);
  \coordinate (Tb) at (0,4.5);
  \coordinate (qm) at (4.5,3.22);
  \coordinate (qp) at (3.22,4.5);

  \path[fill=domainblue] (Ob) -- (Rb) -- (C) -- (Tb) -- cycle;
  \path[fill=cutred!22] (qm) -- (C) -- (qp) -- cycle;

  \draw[boundary] (Rb) -- (C) -- (Tb);
  \draw[gridgray, line width=0.55pt] (Ob) -- (Rb);
  \draw[gridgray, line width=0.55pt] (Ob) -- (Tb);
  \draw[cutred, line width=1.1pt] (Ob) -- (qm);
  \draw[cutred, line width=1.1pt] (Ob) -- (qp);
  \draw[cutred, dashed, line width=1.2pt] (qm) -- (qp);
  \draw[cornergreen, line width=1.3pt] (Ob) -- (C);

  \node[point] at (qm) {};
  \node[point] at (qp) {};
  \node[cornerpoint] at (C) {};

  \draw[cornergreen, -{Latex[length=1.6mm]}, line width=0.8pt]
    (0.78,0) arc[start angle=0,end angle=45,radius=0.78];
  \node[cornergreen] at (0.93,0.34) {$\theta_c$};

  \node[cornergreen, anchor=south west] at (4.56,4.56) {$(W,H)$};

  \draw[cornergreen, line width=1.2pt] (0.24,4.17) -- (0.76,4.17);
  \node[anchor=west, cornergreen] at (0.86,4.17)
    {ray at $\theta_c$};
  \draw[cutred, dashed, line width=1.2pt] (0.24,3.80) -- (0.76,3.80);
  \node[anchor=west, cutred] at (0.86,3.80)
    {chord if omitted};

  \node[align=center] at (2.25,-0.55)
    {$N_\theta\theta_c/(\pi/2)\in\mathbb N$};
  \node[anchor=north, font=\bfseries] at (2.25,-1.05)
    {(b) Corner-alignment condition};
\end{scope}

\end{tikzpicture}


==> figures/ex2_perforated_plate_geometry.tex <==
\begin{tikzpicture}[
    x=0.62cm,
    y=0.62cm,
    font=\small,
    boundary/.style={black, very thick},
    symmetry/.style={blue!65!black, very thick},
    traction/.style={
      red!70!black,
      thick,
      -{Latex[length=2.2mm]}
    },
    dimension/.style={
      thin,
      {Latex[length=1.8mm]}-{Latex[length=1.8mm]}
    }
  ]

    % Geometric parameters. The drawing preserves a:W:H = 1:10:10.
    \def\plateW{10}
    \def\plateH{10}
    \def\holeR{1}

    % Quarter domain.
    \path[
      fill=blue!7
    ]
      (\holeR,0)
      -- (\plateW,0)
      -- (\plateW,\plateH)
      -- (0,\plateH)
      -- (0,\holeR)
      arc[start angle=90,end angle=0,radius=\holeR]
      -- cycle;

    % Boundary of the quarter domain.
    \draw[boundary]
      (\holeR,0)
      -- (\plateW,0)
      -- (\plateW,\plateH)
      -- (0,\plateH)
      -- (0,\holeR)
      arc[start angle=90,end angle=0,radius=\holeR];

    % Symmetry boundaries.
    \draw[symmetry]
      (\holeR,0) -- (\plateW,0);

    \draw[symmetry]
      (0,\holeR) -- (0,\plateH);

    % Symmetry hatching on y = 0.
    \foreach \xx in {1.7,2.7,...,9.7}{
      \draw[blue!65!black, thin]
        (\xx,0) -- ++(-0.20,-0.28);
    }

    % Symmetry hatching on x = 0.
    \foreach \yy in {1.7,2.7,...,9.7}{
      \draw[blue!65!black, thin]
        (0,\yy) -- ++(-0.28,-0.20);
    }

    % Uniform traction on x = W.
    \foreach \yy in {0.8,2.2,3.6,5.0,6.4,7.8,9.2}{
      \draw[traction]
        (\plateW,\yy) -- ++(0.85,0);
    }

    \node[
      red!70!black,
      anchor=west,
      align=left
    ] at (11.0,5.0)
      {$\overline{\mathbf{t}}
        =\sigma_0\mathbf{e}_x$};

    % Boundary-condition labels.
    \node[
      blue!65!black,
      fill=blue!7,
      inner sep=2pt
    ] at (5.4,0.42)
      {$u_y=0$};

    \node[
      blue!65!black,
      fill=blue!7,
      inner sep=2pt,
      rotate=90
    ] at (0.42,5.4)
      {$u_x=0$};

    \node[
      anchor=south
    ] at (5.2,10.15)
      {$\overline{\mathbf{t}}=\mathbf{0}$};

    % Hole label.
    \node[
      anchor=west,
      align=left
    ] at (2.05,1.35)
      {traction-free hole};

    \draw[
      thin,
      -{Latex[length=1.8mm]}
    ]
      (1.95,1.25)
      -- ({\holeR*cos(45)},{\holeR*sin(45)});

    % Radius.
    \draw[dimension]
      (0,0)
      --
      ({\holeR*cos(35)},{\holeR*sin(35)})
      node[midway, below right] {$a$};

    % Domain label.
    \node at (5.2,5.2) {$\Omega$};

    % Horizontal dimension W.
    \draw[thin]
      (0,-1.10) -- (0,-1.70);

    \draw[thin]
      (\plateW,-1.10) -- (\plateW,-1.70);

    \draw[dimension]
      (0,-1.45)
      --
      node[
        midway,
        fill=white,
        inner sep=2pt
      ] {$W=10a$}
      (\plateW,-1.45);

    % Vertical dimension H.
    \draw[thin]
      (-1.10,0) -- (-1.70,0);

    \draw[thin]
      (-1.10,\plateH) -- (-1.70,\plateH);

    \draw[dimension]
      (-1.45,0)
      --
      node[
        midway,
        fill=white,
        inner sep=2pt,
        rotate=90
      ] {$H=10a$}
      (-1.45,\plateH);

    % Coordinate directions.
    \draw[-{Latex[length=1.8mm]}]
      (8.1,8.3) -- ++(1.0,0)
      node[right] {$x$};

    \draw[-{Latex[length=1.8mm]}]
      (8.1,8.3) -- ++(0,1.0)
      node[above] {$y$};

  \end{tikzpicture}


==> figures/ex3_mesh_face_distributions.tex <==
\begingroup
\captionsetup[subfigure]{font=footnotesize,skip=2pt}

\begin{subfigure}[t]{0.485\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/mesh_faces_hex_12x2x2.png}
  \caption{Hexahedral, $12\times2\times2$.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.485\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/mesh_faces_voronoi_h0p5000.png}
  \caption{Voronoi, $h_{\mathrm{nom}}=0.5$.}
\end{subfigure}

\par\smallskip

\begin{subfigure}[t]{0.485\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/mesh_faces_hex_24x4x4.png}
  \caption{Hexahedral, $24\times4\times4$.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.485\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/mesh_faces_voronoi_h0p2500.png}
  \caption{Voronoi, $h_{\mathrm{nom}}=0.25$.}
\end{subfigure}

\par\smallskip

\begin{subfigure}[t]{0.485\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/mesh_faces_hex_48x8x8.png}
  \caption{Hexahedral, $48\times8\times8$.}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.485\textwidth}
  \centering
  \includegraphics[width=\linewidth]{figures/mesh_faces_voronoi_h0p1250.png}
  \caption{Voronoi, $h_{\mathrm{nom}}=0.125$.}
\end{subfigure}

\endgroup


==> figures/ex3_patch_test_setup.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\scriptsize,
    boundary/.style={black, very thick},
    meshline/.style={black!42, thin},
    hidden/.style={black!50, dashed, thick},
    traction/.style={red!75!black, thick, -{Latex[length=2.2mm]}},
    axis/.style={thick, -{Latex[length=1.8mm]}},
    prescribed/.style={circle, fill=blue!70!black, inner sep=1.35pt},
    freevertex/.style={circle, draw=orange!85!black, fill=white,
      line width=0.8pt, inner sep=1.25pt},
    freedof/.style={rectangle, draw=orange!85!black, fill=white,
      line width=0.8pt, inner sep=1.15pt}
  ]

  \path[use as bounding box] (-0.70,-1.90) rectangle (14.90,4.15);

  % (a) Continuum uniform-tension problem.
  \begin{scope}
    \coordinate (aA) at (0,0);
    \coordinate (aB) at (0,2.15);
    \coordinate (aC) at (0.95,2.72);
    \coordinate (aD) at (0.95,0.57);
    \coordinate (aE) at (5.05,0);
    \coordinate (aF) at (5.05,2.15);
    \coordinate (aG) at (6.00,2.72);
    \coordinate (aH) at (6.00,0.57);

    \fill[blue!7] (aA)--(aE)--(aF)--(aB)--cycle;
    \fill[blue!11] (aB)--(aF)--(aG)--(aC)--cycle;
    \fill[blue!5] (aA)--(aD)--(aH)--(aE)--cycle;
    \fill[red!5] (aA)--(aB)--(aC)--(aD)--cycle;
    \fill[red!5] (aE)--(aF)--(aG)--(aH)--cycle;

    \draw[boundary] (aA)--(aB)--(aC)--(aD)--cycle;
    \draw[boundary] (aE)--(aF)--(aG)--(aH)--cycle;
    \draw[boundary] (aA)--(aE) (aB)--(aF) (aC)--(aG);
    \draw[hidden] (aD)--(aH);

    % Equal and opposite end tractions.
    \foreach \yy in {0.48,1.08,1.68}{
      \draw[traction] (0.10,\yy) -- ++(-0.72,0);
      \draw[traction] (5.48,\yy) -- ++(0.72,0);
    }
    \node[red!75!black, anchor=east] at (-0.18,2.47)
      {$-\sigma_0\mathbf{e}_x$};
    \node[red!75!black, anchor=west] at (5.42,2.47)
      {$+\sigma_0\mathbf{e}_x$};

    \node[anchor=south] at (3.05,2.82)
      {$\bm{\sigma}\mathbf{n}=\mathbf{0}$ on the lateral faces};
    \node at (3.05,1.72)
      {$\bm{\sigma}=\sigma_0\mathbf{e}_x\otimes\mathbf{e}_x$};
    \node at (3.05,1.28) {$\mathbf{b}=\mathbf{0}$};

    % Coordinate directions, matching the cantilever-geometry figure.
    \coordinate (aO) at (2.15,0.54);
    \draw[axis] (aO) -- ++(0.92,0) node[right] {$x$};
    \draw[axis] (aO) -- ++(0,0.75) node[above] {$y$};
    \draw[axis] (aO) -- ++(0.55,0.34) node[above right] {$z$};

    \node[align=center, text width=6.4cm] at (2.75,-1.58)
      {\textbf{(a)} Uniform-tension state and boundary tractions.};
  \end{scope}

  % (b) Discrete treatment used by the patch test.
  \begin{scope}[xshift=8.25cm]
    \coordinate (bA) at (0,0);
    \coordinate (bB) at (0,2.15);
    \coordinate (bC) at (0.90,2.69);
    \coordinate (bD) at (0.90,0.54);
    \coordinate (bE) at (4.55,0);
    \coordinate (bF) at (4.55,2.15);
    \coordinate (bG) at (5.45,2.69);
    \coordinate (bH) at (5.45,0.54);
    \coordinate (bI) at (2.275,0);
    \coordinate (bJ) at (2.275,2.15);
    \coordinate (bK) at (3.175,2.69);
    \coordinate (bL) at (3.175,0.54);
    \coordinate (bQ) at (2.725,1.345);

    \fill[blue!7] (bA)--(bE)--(bF)--(bB)--cycle;
    \fill[blue!11] (bB)--(bF)--(bG)--(bC)--cycle;
    \fill[blue!5] (bA)--(bD)--(bH)--(bE)--cycle;

    \draw[boundary] (bA)--(bB)--(bC)--(bD)--cycle;
    \draw[boundary] (bE)--(bF)--(bG)--(bH)--cycle;
    \draw[boundary] (bA)--(bE) (bB)--(bF) (bC)--(bG);
    \draw[hidden] (bD)--(bH);
    \draw[meshline] (bI)--(bJ)--(bK)--(bL)--cycle;

    % Boundary vertices carry the exact linear displacement values.
    \foreach \p in {bA,bB,bC,bD,bE,bF,bG,bH,bI,bJ,bK,bL}{
      \node[prescribed] at (\p) {};
    }

    % Schematic free higher-order edge, face, and cell degrees of freedom.
    \node[freedof] at ($(bA)!0.50!(bI)$) {};
    \node[freedof] at ($(bI)!0.50!(bE)$) {};
    \node[freedof] at ($(bB)!0.50!(bJ)$) {};
    \node[freedof] at ($(bJ)!0.50!(bF)$) {};
    \node[freedof] at ($(bB)!0.50!(bK)$) {};
    \node[freedof] at ($(bK)!0.50!(bG)$) {};
    \node[freedof] at ($(bA)!0.50!(bJ)$) {};
    \node[freedof] at ($(bI)!0.50!(bF)$) {};
    \node[freedof] at (1.42,1.23) {};
    \node[freedof] at (3.62,1.23) {};
    \node[freevertex] at (bQ) {};

    % Consistent loading of the unconstrained end-face degrees of freedom.
    \foreach \yy in {0.48,1.08,1.68}{
      \draw[traction] (4.98,\yy) -- ++(0.62,0);
    }
    \node[red!75!black, anchor=west] at (4.90,2.42)
      {consistent end-face load};

    \node[blue!70!black, anchor=south] at (2.72,2.86)
      {$\mathbf{u}_v=\mathbf{u}_{\mathbf{e}_x}(\mathbf{x}_v)$};

    % Compact legend.
    \node[prescribed] at (0.12,-0.42) {};
    \node[anchor=west] at (0.28,-0.42)
      {prescribed boundary vertex};
    \node[freevertex] at (0.12,-0.78) {};
    \node[anchor=west] at (0.28,-0.78) {free interior vertex};
    \node[freedof] at (0.12,-1.14) {};
    \node[anchor=west] at (0.28,-1.14)
      {free higher-order DOF (schematic)};

    \node[align=center, text width=6.4cm] at (2.72,-1.70)
      {\textbf{(b)} Exact boundary-vertex values and free remaining degrees of freedom.};
  \end{scope}

\end{tikzpicture}


==> figures/ex3_polyhedral_cantilever_geometry.tex <==
\begin{tikzpicture}[
    font=\small,
    boundary/.style={black, very thick},
    hidden/.style={black!55, dashed, thick},
    clamp/.style={black!65, thin},
    traction/.style={red!75!black, thick, -{Latex[length=2.4mm]}},
    dimension/.style={thin, {Latex[length=1.8mm]}-{Latex[length=1.8mm]}},
    axis/.style={thick, -{Latex[length=2.0mm]}}
  ]

  % Root face: A--B--C--D. Loaded face: E--F--G--H.
  % The beam axis is horizontal; the cross-section is shown in oblique projection.
  \coordinate (A) at (0,0);
  \coordinate (B) at (0,3.0);
  \coordinate (C) at (1.35,3.82);
  \coordinate (D) at (1.35,0.82);
  \coordinate (E) at (8.0,0);
  \coordinate (F) at (8.0,3.0);
  \coordinate (G) at (9.35,3.82);
  \coordinate (H) at (9.35,0.82);

  % Visible faces of the cantilever.
  \fill[blue!7] (A)--(E)--(F)--(B)--cycle;
  \fill[blue!11] (B)--(F)--(G)--(C)--cycle;
  \fill[blue!5] (A)--(D)--(H)--(E)--cycle;
  \fill[red!6] (E)--(H)--(G)--(F)--cycle;
  \fill[black!10] (A)--(B)--(C)--(D)--cycle;

  % Edges.
  \draw[boundary] (A)--(B)--(C)--(D)--cycle;
  \draw[boundary] (E)--(F)--(G)--(H)--cycle;
  \draw[boundary] (A)--(E);
  \draw[boundary] (B)--(F);
  \draw[boundary] (C)--(G);
  \draw[hidden] (D)--(H);

  % Clamp symbol along the visible root edge. The shaded face represents the
  % complete clamped cross-section.
  \foreach \yy in {0.15,0.55,...,2.95}{
    \draw[clamp] (0,\yy) -- ++(-0.34,-0.22);
  }
  \node[anchor=east, align=right] at (-0.48,1.62)
    {$\Gamma_0$\\$\mathbf{u}=\mathbf{0}$};

  % Uniform traction on x=L, directed in the negative y-direction.
  \foreach \xx/\yy in {8.15/2.62,8.50/2.82,8.85/3.02,9.18/3.22}{
    \draw[traction] (\xx,\yy) -- ++(0,-0.82);
  }
  \node[red!75!black, anchor=east] at (7.65,1.05)
    {$\overline{\mathbf{t}}=-t_0\mathbf{e}_y$};
  \node[red!75!black] at (8.72,1.18) {$\Gamma_L$};

  % Traction-free lateral boundary.
  \node[anchor=south] at (4.75,3.96)
    {$\bm{\sigma}\mathbf{n}=\mathbf{0}$};

  % Length L.
  \draw[thin] (A) -- ++(0,-0.82);
  \draw[thin] (E) -- ++(0,-0.82);
  \draw[dimension]
    (0,-0.60) -- node[midway, fill=white, inner sep=2pt] {$L=6$} (8.0,-0.60);

  % Cross-sectional dimensions b and c.
  \draw[thin] (G) -- ++(0.62,0);
  \draw[thin] (H) -- ++(0.62,0);
  \draw[dimension]
    (9.78,0.82) -- node[midway, fill=white, inner sep=1.5pt, rotate=90] {$b=1$}
    (9.78,3.82);

  \draw[thin] (F) -- ++(-0.08,0.50);
  \draw[thin] (G) -- ++(-0.08,0.50);
  \draw[dimension]
    (7.98,3.98) -- node[midway, above left, inner sep=1pt] {$c=1$} (9.30,4.78);

  % Coordinate directions.
  \coordinate (O) at (3.15,1.15);
  \draw[axis] (O) -- ++(1.10,0) node[right] {$x$};
  \draw[axis] (O) -- ++(0,1.05) node[above] {$y$};
  \draw[axis] (O) -- ++(0.72,0.44) node[above right] {$z$};

  \node at (5.05,1.55) {$\Omega$};

\end{tikzpicture}


==> figures/ex3_volume_evaluations.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\scriptsize,
    cellface/.style={fill=blue!5},
    topface/.style={fill=blue!11},
    sideface/.style={fill=blue!8},
    celledge/.style={black!80, thick},
    hiddenedge/.style={black!45, dashed},
    tetedge/.style={orange!80!black, densely dashed, thick},
    fanedge/.style={blue!70!black, thick},
    point/.style={circle, fill=black, inner sep=1.15pt},
    facepoint/.style={circle, fill=blue!70!black, inner sep=1.15pt},
    firstvertex/.style={circle, fill=red!75!black, inner sep=1.25pt}
  ]

  \path[use as bounding box] (-0.45,-1.82) rectangle (14.75,2.55);

  % (a) Face-vertex fan, accumulated first within each cell.
  \begin{scope}
    \coordinate (aA)  at (0,0);
    \coordinate (aB)  at (2.35,0);
    \coordinate (aC)  at (2.35,1.70);
    \coordinate (aD)  at (0,1.70);
    \coordinate (aAp) at (0.55,0.45);
    \coordinate (aBp) at (2.90,0.45);
    \coordinate (aCp) at (2.90,2.15);
    \coordinate (aDp) at (0.55,2.15);
    \coordinate (aE)  at (1.34,0.91);

    \fill[cellface] (aA)--(aB)--(aC)--(aD)--cycle;
    \fill[sideface] (aB)--(aBp)--(aCp)--(aC)--cycle;
    \fill[topface] (aD)--(aC)--(aCp)--(aDp)--cycle;
    \fill[orange!30, opacity=0.72] (aE)--(aD)--(aC)--(aCp)--cycle;

    \draw[celledge] (aA)--(aB)--(aC)--(aD)--cycle;
    \draw[celledge] (aD)--(aDp)--(aCp)--(aC);
    \draw[celledge] (aB)--(aBp)--(aCp);
    \draw[hiddenedge] (aA)--(aAp)--(aBp);
    \draw[hiddenedge] (aAp)--(aDp);
    \draw[fanedge] (aD)--(aCp);
    \draw[tetedge] (aE)--(aD) (aE)--(aC) (aE)--(aCp);

    \node[firstvertex] at (aD) {};
    \node[red!75!black, above left=1pt] at (aD) {$v_1$};
    \node[point] at (aE) {};
    \node[below=1pt] at (aE) {$c_E$};
    \node[orange!80!black] at (1.80,1.43) {$T$};

    \node[align=center] at (1.45,-0.62)
      {$V_E=\displaystyle\sum_{T\subset E}|T|,
        \qquad V_h=\displaystyle\sum_E V_E$};
    \node[align=center, text width=4.25cm] at (1.45,-1.48)
      {\textbf{(a)} Face-vertex fan; cellwise sum.};
  \end{scope}

  % (b) Face-centroid fan, accumulated first within each cell.
  \begin{scope}[xshift=5.05cm]
    \coordinate (bA)  at (0,0);
    \coordinate (bB)  at (2.35,0);
    \coordinate (bC)  at (2.35,1.70);
    \coordinate (bD)  at (0,1.70);
    \coordinate (bAp) at (0.55,0.45);
    \coordinate (bBp) at (2.90,0.45);
    \coordinate (bCp) at (2.90,2.15);
    \coordinate (bDp) at (0.55,2.15);
    \coordinate (bE)  at (1.34,0.91);
    \coordinate (bF)  at (1.45,1.925);

    \fill[cellface] (bA)--(bB)--(bC)--(bD)--cycle;
    \fill[sideface] (bB)--(bBp)--(bCp)--(bC)--cycle;
    \fill[topface] (bD)--(bC)--(bCp)--(bDp)--cycle;
    \fill[green!28, opacity=0.72] (bE)--(bF)--(bC)--(bCp)--cycle;

    \draw[celledge] (bA)--(bB)--(bC)--(bD)--cycle;
    \draw[celledge] (bD)--(bDp)--(bCp)--(bC);
    \draw[celledge] (bB)--(bBp)--(bCp);
    \draw[hiddenedge] (bA)--(bAp)--(bBp);
    \draw[hiddenedge] (bAp)--(bDp);
    \draw[fanedge] (bF)--(bD) (bF)--(bC) (bF)--(bCp) (bF)--(bDp);
    \draw[green!50!black, densely dashed, thick]
      (bE)--(bF) (bE)--(bC) (bE)--(bCp);

    \node[point] at (bE) {};
    \node[below=1pt] at (bE) {$c_E$};
    \node[facepoint] at (bF) {};
    \node[above=1pt, blue!70!black] at (bF) {$c_F$};
    \node[green!45!black] at (1.95,1.48) {$\widehat T$};

    \node[align=center] at (1.45,-0.62)
      {$V_E=\displaystyle\sum_{\widehat T\subset E}|\widehat T|,
        \qquad V_h=\displaystyle\sum_E V_E$};
    \node[align=center, text width=4.25cm] at (1.45,-1.48)
      {\textbf{(b)} Face-centroid fan; cellwise sum.};
  \end{scope}

  % (c) The tetrahedra from (a), accumulated in one global sequence.
  \begin{scope}[xshift=10.15cm]
    \coordinate (cA)   at (0,0);
    \coordinate (cM)   at (1.20,0);
    \coordinate (cB)   at (2.40,0);
    \coordinate (cD)   at (0,1.55);
    \coordinate (cN)   at (1.20,1.55);
    \coordinate (cC)   at (2.40,1.55);
    \coordinate (cAp)  at (0.40,0.34);
    \coordinate (cMp)  at (1.60,0.34);
    \coordinate (cBp)  at (2.80,0.34);
    \coordinate (cDp)  at (0.40,1.89);
    \coordinate (cNp)  at (1.60,1.89);
    \coordinate (cCp)  at (2.80,1.89);
    \coordinate (cEone) at (0.70,0.82);
    \coordinate (cEtwo) at (1.90,0.82);

    \fill[cellface] (cA)--(cB)--(cC)--(cD)--cycle;
    \fill[sideface] (cB)--(cBp)--(cCp)--(cC)--cycle;
    \fill[topface] (cD)--(cC)--(cCp)--(cDp)--cycle;
    \fill[orange!30, opacity=0.72]
      (cEone)--(cD)--(cN)--(cNp)--cycle;
    \fill[violet!24, opacity=0.72]
      (cEtwo)--(cN)--(cC)--(cCp)--cycle;

    \draw[celledge] (cA)--(cB)--(cC)--(cD)--cycle;
    \draw[celledge] (cD)--(cDp)--(cCp)--(cC);
    \draw[celledge] (cB)--(cBp)--(cCp);
    \draw[celledge] (cM)--(cN)--(cNp)--(cMp)--cycle;
    \draw[hiddenedge] (cA)--(cAp)--(cBp);
    \draw[hiddenedge] (cAp)--(cDp);
    \draw[fanedge] (cD)--(cNp) (cN)--(cCp);
    \draw[tetedge]
      (cEone)--(cD) (cEone)--(cN) (cEone)--(cNp)
      (cEtwo)--(cN) (cEtwo)--(cC) (cEtwo)--(cCp);

    \node[point] at (cEone) {};
    \node[point] at (cEtwo) {};
    \node[below=1pt] at (cEone) {$c_{E_1}$};
    \node[below=1pt] at (cEtwo) {$c_{E_2}$};
    \node[orange!80!black] at (0.77,1.30) {$T_1$};
    \node[violet!70!black] at (1.98,1.30) {$T_m$};
    \node[above, align=center] at (1.40,2.08)
      {same tetrahedra as in (a)};

    \node at (1.40,-0.28)
      {$T_1\rightarrow T_2\rightarrow\cdots\rightarrow T_{N_T}$};
    \node[align=center] at (1.40,-0.78)
      {$V_h=\displaystyle\sum_{m=1}^{N_T}|T_m|$};
    \node[align=center, text width=4.25cm] at (1.40,-1.48)
      {\textbf{(c)} Face-vertex fan; flat sum.};
  \end{scope}

\end{tikzpicture}


==> figures/extension_surface.tex <==
\begin{tikzpicture}[
  box/.style={draw, rounded corners=2pt, minimum width=5.0cm, minimum height=0.7cm,
              align=center, font=\footnotesize},
  reused/.style={box, fill=gray!12},
  newcode/.style={box, fill=blue!12},
  hdr/.style={font=\small\bfseries},
  arrow/.style={-{Latex[length=1.8mm]}, thick, gray}
]
\node[hdr] at (-3.9,4.3) {Reused infrastructure};
\node[hdr] at ( 3.9,4.3) {Formulation specific};
\node[reused] (r1) at (-3.9,3.4) {mesh and input or output};
\node[reused] (r2) at (-3.9,2.5) {material and constitutive interface};
\node[reused] (r3) at (-3.9,1.6) {numerical utilities and integration};
\node[reused] (r4) at (-3.9,0.7) {binding pattern};
\node[reused] (r5) at (-3.9,-0.2) {assembler with parallel scatter};
\node[reused] (r6) at (-3.9,-1.1) {sparse linear solvers};
\node[reused] (r7) at (-3.9,-2.0) {nonlinear driver and time integration};
\node[newcode] (n1) at (3.9,3.4) {projection construction};
\node[newcode] (n2) at (3.9,2.5) {discrete bilinear form and element};
\node[newcode] (n3) at (3.9,1.6) {stabilization};
\node[newcode] (n4) at (3.9,0.7) {solver orchestration};
\node[newcode] (n5) at (3.9,-0.2) {validation driver};
\node[font=\footnotesize\itshape, align=center] at (0,-2.9)
     {connected through the assembler and solver interfaces};
\draw[arrow, dashed] (r5.east) -- (n4.west);
\draw[arrow, dashed] (r7.east) -- (n4.west);
\end{tikzpicture}

